Status of the CMS Phase I Pixel Detector Upgrade

A new pixel detector for the CMS experiment is being built, owing to the instantaneous luminosities anticipated for the Phase I Upgrade of the LHC. The new CMS pixel detector provides four-hit tracking while featuring a significantly reduced material budget as well as new cooling and powering schemes. A new front-end readout chip mitigates buffering and bandwidth limitations, and comprises a low-threshold comparator. These improvements allow the new pixel detector to sustain and improve the efficiency of the current pixel tracker at the increased requirements imposed by high luminosities and pile-up. This contribution gives an overview of the design of the upgraded pixel detector and the status of the upgrade project, and presents test beam performance measurements of the production read-out chip.

==> phase1-geometry.tex <==
\tikzset{%
  >=latex
}
\begin{tikzpicture}
  % Axis:
  \draw [thick, ->] (0,0) -- (0,4.5);
  \node at (0,5) {$r$};
  \draw [thick, ->] (0,0) -- (13.5,0);
  \node at (14,0) {$z$};
  \node at (-0.25,-0.25) {IP};

  % Barrel:
  \draw [ultra thick, teal] (0,0.75) -- (6.85,0.75) coordinate (l1end);
  \node [align=right] at(-0.75,0.75) {\SI{30}{\milli\meter}};
  \draw [ultra thick, teal] (0,1.7) -- (6.85,1.7) coordinate (l2end);
  \node [align=right] at(-0.75,1.7) {\SI{68}{\milli\meter}};
  \draw [ultra thick, teal] (0,2.725) -- (6.85,2.725) coordinate (l3end);
  \node [align=right] at(-0.875,2.725) {\SI{109}{\milli\meter}};
  \draw [ultra thick, teal] (0,4) -- (6.85,4) coordinate (l4end);
  \node [align=right] at(-0.875,4) {\SI{160}{\milli\meter}};

  % Barrel current:
  \draw [thick, orange, dashed] (0,1.1) -- (6.85,1.1);
  \draw [thick, orange, dashed] (0,1.825) -- (6.85,1.825);
  \draw [thick, orange, dashed] (0,2.55) -- (6.85,2.55);

  % FPix:
  \draw [ultra thick, teal] (7.275,1.125) -- (7.275,4.025);
  \node [align=right] at(7.275,-0.25) {\SI{291}{\milli\meter}};
  \draw [ultra thick, teal] (9.9,1.125) -- (9.9,4.025);
  \node [align=right] at(9.9,-0.25) {\SI{396}{\milli\meter}};
  \draw [ultra thick, teal] (12.9,1.125) -- (12.9,4.025);
  \node [align=right] at(12.9,-0.25) {\SI{516}{\milli\meter}};

  % FPix current:
  \draw [thick, orange, dashed] (8.624,1.5) -- (8.624,3.75);
  \draw [thick, orange, dashed] (11.625,1.5) -- (11.625,3.75);

  % Eta:
  \draw [->] (0,0) -- (9.5818,4.5);
  \draw [->] (0,0) -- (13.5,3.7222);
  \draw [->] (0,0) -- (13.5,2.2313);
  \node at (10.5,4.5) {$\eta = 1.5$};
  \node at (14.5,3.7222){$\eta = 2.0$};
  \node at (14.5,2.3) {$\eta = 2.5$};
  
\end{tikzpicture}

